Operating LDPC Codes with Zero Shaping Gap

Unequal transition probabilities between input and output symbols, input power constraints, or input symbols of unequal durations can lead to non-uniform capacity achieving input distributions for communication channels. Using uniform input distributions reduces the achievable rate, which is called the shaping gap. Gallager's idea for reliable communication with zero shaping gap is to do encoding, matching, and jointly decoding and dematching. In this work, a scheme is proposed that consists in matching, encoding, decoding, and dematching. Only matching is channel specific whereas coding is not. Thus off-the-shelf LDPC codes can be applied. Analytical formulas for shaping and coding gap of the proposed scheme are derived and it is shown that the shaping gap can be made zero. Numerical results show that the proposed scheme allows to operate off-the-shelf LDPC codes with zero shaping gap and a coding gap that is unchanged compared to uniform transmission.

==> images/bootstrap_gain.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bootstrap_gain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{491.93784962pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.79950364)%
    \put(0,0){\includegraphics[width=\unitlength]{bootstrap_gain.pdf}}%
    \put(0.0652375,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.82}}}%
    \put(0.16603618,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.84}}}%
    \put(0.26682063,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.86}}}%
    \put(0.36760507,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.88}}}%
    \put(0.47568714,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.56919429,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.92}}}%
    \put(0.66997872,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.94}}}%
    \put(0.77078352,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.96}}}%
    \put(0.87156792,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.98}}}%
    \put(0.9908302,0.03438212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02908882,0.05487237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05839518,0.07113449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.02908882,0.29355961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05839518,0.30982173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.02908882,0.53224675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05839518,0.54850887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.02908882,0.77075096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05839518,0.78701308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.41893237,0.00576085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{$coding,shaping$\}$ gain}}}%
    \put(0.02034797,0.29677136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{block error probability $p_b$}}}}%
    \put(0.18093634,0.74212965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3/4}}}%
    \put(0.18093634,0.70993063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4/5}}}%
    \put(0.18093634,0.67791463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5/6}}}%
    \put(0.18093634,0.64573596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8/9}}}%
    \put(0.5132655,0.48658242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{coding gain}}}%
    \put(0.82712628,0.52073307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shaping gain}}}%
    \put(0.32751734,0.37328864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=0.0575$}}}%
    \put(0.41150018,0.2003674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=0.037$}}}%
  \end{picture}%
\endgroup


==> images/bootstrap_system.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bootstrap_system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{611.384375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.48220084)%
    \put(0,0){\includegraphics[width=\unitlength]{bootstrap_system.pdf}}%
    \put(0.66206304,0.36314358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ECC}}}%
    \put(0.40036188,0.45473899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Matcher}}}%
    \put(0.02743773,0.44819646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bit stream}}}%
    \put(0.53775499,0.44688795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$ matched bits}}}%
    \put(0.89105156,0.44819646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3. Transmission}}}%
    \put(0.40036188,0.28463324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Matcher}}}%
    \put(0.2237136,0.27809071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$ check bits}}}%
    \put(0.53775499,0.2767822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$ matched bits}}}%
    \put(0.89105156,0.27809071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2. Transmission}}}%
    \put(0.66206304,0.19303783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ECC}}}%
    \put(0.40036188,0.11452748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Matcher}}}%
    \put(0.2237136,0.10798495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$ check bits}}}%
    \put(0.53775499,0.10667645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K'$ matched bits}}}%
    \put(0.89105156,0.10798495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1. Transmission}}}%
    \put(0.7209458,0.10798495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M'$ ur-bits}}}%
    \put(0.66206304,0.02293208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ECC'}}}%
    \put(0.73533937,0.3448245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1. Encoding}}}%
    \put(0.73403086,0.17341024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2. Encoding}}}%
    \put(0.73403086,0.00330449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3. Encoding}}}%
    \put(0.02743773,0.27809071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bit stream}}}%
    \put(0.02743773,0.10798495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bit stream}}}%
  \end{picture}%
\endgroup


==> images/building_block.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'building_block.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{449.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.18149466)%
    \put(0,0){\includegraphics[width=\unitlength]{building_block.pdf}}%
    \put(0.1975089,0.02849256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ECC}}}%
    \put(0.01067616,0.14415092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$ matched bits}}}%
    \put(0.44661922,0.14415092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Channel}}}%
    \put(0.8113879,0.02849256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$ check bits}}}%
    \put(0.62455516,0.14415092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$ potentially corrupted bits}}}%
  \end{picture}%
\endgroup


==> images/uniform_gain.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uniform_gain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{491.93784962pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.79950369)%
    \put(0,0){\includegraphics[width=\unitlength]{uniform_gain.pdf}}%
    \put(0.0652375,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.82}}}%
    \put(0.16603617,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.84}}}%
    \put(0.26682061,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.86}}}%
    \put(0.36760506,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.88}}}%
    \put(0.47568711,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.56919426,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.92}}}%
    \put(0.66997872,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.94}}}%
    \put(0.77078347,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.96}}}%
    \put(0.87156792,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.98}}}%
    \put(0.9908302,0.03438222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02746259,0.05487247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05676895,0.07113459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.02746259,0.29355966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05676895,0.30982178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.02746259,0.5322468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05676895,0.54850892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.02746259,0.77075101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05676895,0.78701313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.41893236,0.00576085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{$coding,shaping$\}$ gain}}}%
    \put(0.02034797,0.29677141){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{block error probability $p_b$}}}}%
    \put(0.18093633,0.7421297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3/4}}}%
    \put(0.18093633,0.70993072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4/5}}}%
    \put(0.18093633,0.67791468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5/6}}}%
    \put(0.18093633,0.64573601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8/9}}}%
    \put(0.12729662,0.56378894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shaping gain}}}%
    \put(0.62771102,0.56541516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{coding gain}}}%
    \put(0.40580829,0.47272052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=0.0285$}}}%
    \put(0.35969341,0.17295399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=0.028$}}}%
  \end{picture}%
\endgroup

